$\alpha$-cluster states in $^{46,54}$Cr from double-folding potentials

$\alpha$--cluster states in $^{46}$Cr and $^{54}$Cr are investigated in the double-folding model. This study complements a recent similar work of Souza and Miyake \cite{Sou17} which was based on a specially shaped potential. Excitation energies, reduced widths, intercluster separations, and intra-band transition strengths are calculated and compared to experimental values for the ground state bands in $^{46}$Cr and $^{54}$Cr. The $\alpha$-cluster potential is also applied to elastic scattering at low and intermediate energies. Here, as a byproduct, a larger radial extent of the neutron density in $^{50}$Ti is found.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

